On color-critical ($P_{5},\overline{P}_5$)-free graphs

A graph is $k$-critical if it is $k$-chromatic but each of its proper induced subgraphs is ($k-1$)-colorable. It is known that the number of $4$-critical $P_5$-free graphs is finite, but there is an infinite number of $k$-critical $P_5$-free graphs for each $k \geq 5$. We show that the number of $k$-critical $(P_5, \overline{P}_5)$-free graphs is finite for every fixed $k$. Our result implies the existence of a certifying algorithm for $k$-coloring $(P_5, \overline{P}_5)$-free graphs.

==> 5crit_graphs.tex <==


\begin{tikzpicture}[scale = 1.25]
\tikzstyle{every node}=[font=\small]

\newcommand{\adj}{17}

% 1st graph
\path (0,0) coordinate (g1);

\path (g1) +(0+\adj:1) node (g1_1){};
\path (g1) +(72+\adj:1) node (g1_2){};
\path (g1) +(144+\adj:1) node (g1_3){};
\path (g1) +(216+\adj:1) node (g1_4){};
\path (g1) +(288+\adj:1) node (g1_5){};


\foreach \Point in {(g1_1),(g1_2),(g1_3),(g1_4),(g1_5)}{
    \node at \Point {\textbullet};
}

\draw   (g1_1) -- (g1_2)
        (g1_1) -- (g1_3)
        (g1_1) -- (g1_4)
        (g1_1) -- (g1_5)
        (g1_2) -- (g1_3)
        (g1_2) -- (g1_4)
        (g1_2) -- (g1_5)
        (g1_3) -- (g1_4)
        (g1_3) -- (g1_5)
        (g1_4) -- (g1_5);

\path (g1) ++(0,-1) node[draw=none,fill=none] { $F_1$};

% 2nd graph
\path (4,0) coordinate (g2);
 \path (g2) +(0+\adj:1) node (g2_1){};
 \path (g2) +(72+\adj:1) node (g2_2){};
 \path (g2) +(144+\adj:1) node (g2_3){};
 \path (g2) +(216+\adj:1) node (g2_4){};
 \path (g2) +(288+\adj:1) node (g2_5){};
 \path (g2) +(72:0.25) node (g2_6){};
 \path (g2) +(3*60:0.25) node (g2_7){};


\foreach \Point in
{(g2_1),(g2_2),(g2_3),(g2_4),(g2_5),(g2_6),(g2_7)}{
    \node at \Point {\textbullet};
}

\draw   (g2_1) -- (g2_2)
        (g2_2) -- (g2_3)
        (g2_3) -- (g2_4)
        (g2_4) -- (g2_5)
        (g2_5) -- (g2_1)
        (g2_6) -- (g2_1)
        (g2_6) -- (g2_2)
        (g2_6) -- (g2_3)
        (g2_6) -- (g2_4)
        (g2_6) -- (g2_5)
        (g2_7) -- (g2_1)
        (g2_7) -- (g2_2)
        (g2_7) -- (g2_3)
        (g2_7) -- (g2_4)
        (g2_7) -- (g2_5)
        (g2_7) -- (g2_6);
\path (g2) ++(0,-1) node[draw=none,fill=none] { $F_2$};

% 3rd graph
\path (8,0) coordinate (g3);

\path (g3) +(0+\adj:1) node (g3_1){};
\path (g3) +(72+\adj:1) node (g3_2){};
\path (g3) +(144+\adj:1) node (g3_3){};
\path (g3) +(216+\adj:1) node (g3_4){};
\path (g3) +(288+\adj:1) node (g3_5){};
\path (g3_1) +(0.5,0) node (g3_6){};
\path (g3_3) +(-0.5,0) node (g3_7){};
\path (g3) node (g3_8){};

\foreach \Point in
{(g3_1),(g3_2),(g3_3),(g3_4),(g3_5),(g3_6),(g3_7),(g3_8)}{
    \node at \Point {\textbullet};
}

\draw   (g3_1) -- (g3_2)
        (g3_2) -- (g3_3)
        (g3_3) -- (g3_4)
        (g3_4) -- (g3_5)
        (g3_5) -- (g3_1)
        (g3_6) -- (g3_1)
        (g3_6) -- (g3_2)
        (g3_6) -- (g3_5)
        (g3_7) -- (g3_2)
        (g3_7) -- (g3_3)
        (g3_7) -- (g3_4)
        (g3_8) -- (g3_1)
        (g3_8) -- (g3_2)
        (g3_8) -- (g3_3)
        (g3_8) -- (g3_4)
        (g3_8) -- (g3_5)
        (g3_8) edge [bend right] (g3_6)
        (g3_8) edge [bend left] (g3_7);


\path (g3) ++(0,-1) node[draw=none,fill=none] { $F_3$};

% 4th graph

\path (0,-3) coordinate (g4);

\path (g4) +(0+\adj:1) node (g4_1){};
\path (g4_1) +(0.25,0) node (g4_b1){};
\path (g4) +(72+\adj:1) node (g4_2){};
\path (g4) +(72+\adj:1) node (g4_b2){};
\path (g4) +(144+\adj:1) node (g4_3){};
\path (g4_3) +(-0.25,0) node (g4_b3){};
\path (g4) +(216+\adj:1) node (g4_4){};
\path (g4_4) +(0,-0.25) node (g4_b4){};
\path (g4) +(288+\adj:1) node (g4_5){};
\path (g4_5) +(0,-0.25) node (g4_b5){};
\path (g4_1) +(0.5,0) node (g4_6){};
\path (g4_3) +(-0.5,0) node (g4_7){};
\path (g4_4) +(0,-0.5) node (g4_8){};
\path (g4_5) +(0,-0.5) node (g4_9){};

\draw   (g4_1) edge[double, thick] (g4_2)
        (g4_2) edge[double, thick] (g4_3)
        (g4_3) edge[double, thick] (g4_4)
        (g4_4) edge[double, thick] (g4_5)
        (g4_5) edge[double, thick] (g4_1);

\node[ellipse, minimum height=0.75cm,minimum width=1.25cm,draw, fill=white] at (g4_b1){};

\node[ellipse, minimum height=0.75cm,minimum width=0.75cm,draw, fill=white] at (g4_b2){};

\node[ellipse, minimum height=0.75cm,minimum width=1.25cm,draw, fill=white] at (g4_b3){};

\node[ellipse, minimum height=1.25cm,minimum width=0.75cm,draw, fill=white] at (g4_b4){};

\node[ellipse, minimum height=1.25cm,minimum width=0.75cm,draw, fill=white] at (g4_b5){};

\draw   (g4_1) -- (g4_6)
        (g4_3) -- (g4_7)
        (g4_4) -- (g4_8)
        (g4_5) -- (g4_9);

\foreach \Point in {(g4_1),(g4_2),(g4_3),(g4_4),(g4_5),(g4_6),(g4_7),(g4_8),(g4_9)}{
    \node at \Point {\textbullet};
}

\path (g4) ++(0,-1.5) node[draw=none,fill=none] { $F_4$};

% 5th graph
\path (4,-3) coordinate (g5);

\path (g5) +(0+\adj:1) node (g5_1){};
\path (g5) +(0+\adj:1) node (g5_b1){};

\path (g5) +(72+\adj:0.5) node (g5_2){};
\path (g5_2) +(0,0.5) node (g5_3){};
\path (g5_2) +(0,0.5) node (g5_b2){};
\path (g5_3) +(-0.5,0) node (g5_4){};
\path (g5_3) +(0.5,0) node (g5_5){};

\path (g5) +(144+\adj:1) node (g5_6){};
\path (g5) +(144+\adj:1) node (g5_b3){};

\path (g5) +(216+\adj:1) node (g5_7){};
\path (g5_7) +(0,-0.25) node (g5_b4){};
\path (g5_7) +(0,-0.5) node (g5_8){};

\path (g5) +(288+\adj:1) node (g5_9){};
\path (g5_9) +(0,-0.25) node (g5_b5){};
\path (g5_9) +(0,-0.5) node (g5_10){};

\draw   (g5_1) edge[double, thick] (g5_5)
        (g5_1) edge[double, thick] (g5_9)

        (g5_6) edge[double, thick] (g5_4)
        (g5_6) edge[double, thick] (g5_7)

        (g5_7) edge[double, thick] (g5_9);

\node[ellipse, minimum height=0.75cm,minimum width=0.75cm,draw, fill=white] at (g5_b1){};

\node[ellipse, minimum height=0.75cm,minimum width=1.75cm,draw, fill=white] at (g5_b2){};

\node[ellipse, minimum height=0.75cm,minimum width=0.75cm,draw, fill=white] at (g5_b3){};

\node[ellipse, minimum height=1.25cm,minimum width=0.75cm,draw, fill=white] at (g5_b4){};

\node[ellipse, minimum height=1.25cm,minimum width=0.75cm,draw, fill=white] at (g5_b5){};

\draw   (g5_3) -- (g5_4)
        (g5_3) -- (g5_5)
        (g5_4) edge [bend left] (g5_5)

        (g5_7) -- (g5_8)

        (g5_9) -- (g5_10);

\foreach \Point in {(g5_1),(g5_3),(g5_4),(g5_5),(g5_6),(g5_7),(g5_8),(g5_9),(g5_10)}{
    \node at \Point {\textbullet};
}

\path (g5) ++(0,-1.5) node[draw=none,fill=none] { $F_5$};

% 6th graph
\path (8,-3) coordinate (g6);

\path (g6) +(0+\adj:1) node (g6_1){};
\path (g6) +(0+\adj:1) node (g6_b1){};

\path (g6) +(72+\adj:0.5) node (g6_2){};
\path (g6_2) +(0,0.5) node (g6_3){};
\path (g6_2) +(0,0.5) node (g6_b2){};
\path (g6_3) +(-0.3,0) node (g6_4){};
\path (g6_3) +(-0.6,0) node (g6_6){};
\path (g6_3) +(0.3,0) node (g6_5){};
\path (g6_3) +(0.6,0) node (g6_7){};

\path (g6) +(144+\adj:1) node (g6_8){};
\path (g6) +(144+\adj:1) node (g6_b3){};

\path (g6) +(216+\adj:1) node (g6_9){};
\path (g6_9) +(0,-0.25) node (g6_b4){};
\path (g6_9) +(0,-0.5) node (g6_10){};

\path (g6) +(288+\adj:1) node (g6_11){};
\path (g6_11) +(0,-0.25) node (g6_b5){};
\path (g6_11) +(0,-0.5) node (g6_12){};

\draw   (g6_1) edge[double, thick] (g6_7)
        (g6_6) edge[double, thick] (g6_8)
        (g6_8) edge[double, thick] (g6_9)
        (g6_9) edge[double, thick] (g6_11)
        (g6_11) edge[double, thick] (g6_1);

\node[ellipse, minimum height=0.75cm,minimum width=0.75cm,draw, fill=white] at (g6_b1){};

\node[ellipse, minimum height=0.75cm,minimum width=2.25cm,draw, fill=white] at (g6_b2){};

\node[ellipse, minimum height=0.75cm,minimum width=0.75cm,draw, fill=white] at (g6_b3){};

\node[ellipse, minimum height=1.25cm,minimum width=0.75cm,draw, fill=white] at (g6_b4){};

\node[ellipse, minimum height=1.25cm,minimum width=0.75cm,draw, fill=white] at (g6_b5){};

\draw   (g6_3) -- (g6_4)
        (g6_3) -- (g6_5)
        (g6_4) -- (g6_6)
        (g6_5) -- (g6_7)
        (g6_7) edge [bend right] (g6_6)
        (g6_9) -- (g6_10)
        (g6_11) -- (g6_12);

\foreach \Point in {(g6_1),(g6_3),(g6_4),(g6_5),(g6_6),(g6_7),(g6_8),(g6_9),(g6_10),(g6_11),(g6_12)}{
    \node at \Point {\textbullet};
}


\path (g6) ++(0,-1.5) node[draw=none,fill=none] { $F_6$};

% 7th graph
\path (0,-7) coordinate (g7);

\path (g7) +(0+\adj:1) node (g7_1){};
\path (g7) +(0+\adj:1) node (g7_b1){};

\path (g7) +(72+\adj:0.5) node (g7_2){};
\path (g7_2) +(0,0.5) node (g7_3){};
\path (g7_2) +(0,0.5) node (g7_b2){};
\path (g7_3) +(-0.5,0) node (g7_4){};
\path (g7_3) +(0.5,0) node (g7_5){};

\path (g7) +(144+\adj:1) node (g7_6){};
\path (g7) +(144+\adj:1) node (g7_b3){};

\path (g7) +(216+\adj:1) node (g7_7){};
\path (g7) +(216+\adj:1) node (g7_b4){};

\path (g7) +(288+\adj:1) node (g7_8){};
\path (g7_8) +(0,-0.5) node (g7_9){};
\path (g7_8) +(0,-0.5) node (g7_b5){};
\path (g7_8) +(0,-1) node (g7_10){};

\draw   (g7_1) edge[double, thick] (g7_5)
        (g7_4) edge[double, thick] (g7_6)
        (g7_6) edge[double, thick] (g7_7)
        (g7_7) edge[double, thick] (g7_8)
        (g7_8) edge[double, thick] (g7_1);

\node[ellipse, minimum height=0.75cm,minimum width=0.75cm,draw, fill=white] at (g7_b1){};

\node[ellipse, minimum height=0.75cm,minimum width=1.75cm,draw, fill=white] at (g7_b2){};

\node[ellipse, minimum height=0.75cm,minimum width=0.75cm,draw, fill=white] at (g7_b3){};

\node[ellipse, minimum height=0.75cm,minimum width=0.75cm,draw, fill=white] at (g7_b4){};

\node[ellipse, minimum height=1.75cm,minimum width=0.75cm,draw, fill=white] at (g7_b5){};

\draw   (g7_3) -- (g7_4)
        (g7_3) -- (g7_5)
        (g7_5) edge [bend right] (g7_4)
        (g7_8) -- (g7_9)
        (g7_9) -- (g7_10)
        (g7_10) edge [bend right] (g7_8);

\foreach \Point in {(g7_1),(g7_3),(g7_4),(g7_5),(g7_6),(g7_7),(g7_8),(g7_9),(g7_10)}{
    \node at \Point {\textbullet};
}

\path (g7) ++(0,-2) node[draw=none,fill=none] { $F_7$};


% 8th graph
\path (4,-7) coordinate (g8);

\path (g8) +(0+\adj:1) node (g8_1){};
\path (g8) +(0+\adj:1) node (g8_b1){};

\path (g8) +(72+\adj:0.5) node (g8_2){};
\path (g8_2) +(0,0.5) node (g8_3){};
\path (g8_2) +(0,0.5) node (g8_b2){};
\path (g8_3) +(-0.5,0) node (g8_4){};
\path (g8_3) +(0.5,0) node (g8_5){};

\path (g8) +(144+\adj:1) node (g8_6){};
\path (g8) +(144+\adj:1) node (g8_b3){};

\path (g8) +(216+\adj:1) node (g8_7){};
\path (g8) +(216+\adj:1) node (g8_b4){};

\path (g8) +(288+\adj:1) node (g8_8){};
\path (g8_8) +(0,-0.3) node (g8_9){};
\path (g8_8) +(0,-0.6) node (g8_10){};
\path (g8_8) +(0,-0.6) node (g8_b5){};
\path (g8_8) +(0,-0.9) node (g8_11){};
\path (g8_8) +(0,-1.2) node (g8_12){};

\draw   (g8_1) edge[double, thick] (g8_5)
        (g8_4) edge[double, thick] (g8_6)
        (g8_6) edge[double, thick] (g8_7)
        (g8_7) edge[double, thick] (g8_8)
        (g8_8) edge[double, thick] (g8_1);

\node[ellipse, minimum height=0.75cm,minimum width=0.75cm,draw, fill=white] at (g8_b1){};

\node[ellipse, minimum height=0.75cm,minimum width=1.75cm,draw, fill=white] at (g8_b2){};

\node[ellipse, minimum height=0.75cm,minimum width=0.75cm,draw, fill=white] at (g8_b3){};

\node[ellipse, minimum height=0.75cm,minimum width=0.75cm,draw, fill=white] at (g8_b4){};

\node[ellipse, minimum height=2.25cm,minimum width=0.75cm,draw, fill=white] at (g8_b5){};

\draw   (g8_3) -- (g8_4)
        (g8_3) -- (g8_5)
        (g8_5) edge [bend right] (g8_4)
        (g8_8) -- (g8_9)
        (g8_9) -- (g8_10)
        (g8_10) -- (g8_11)
        (g8_11) -- (g8_12)
        (g8_12) edge [bend right] (g8_8);

\foreach \Point in {(g8_1),(g8_3),(g8_4),(g8_5),(g8_6),(g8_7),(g8_8),(g8_9),(g8_10),(g8_11),(g8_12)}{
    \node at \Point {\textbullet};
}

\path (g8) ++(0,-2) node[draw=none,fill=none] { $F_8$};


%9th graph
\path (8,-7) coordinate (g9);

\path (g9) +(0+\adj:1) node (g9_1){};
\path (g9) +(0+\adj:1) node (g9_b1){};

\path (g9) +(72+\adj:0.5) node (g9_2){};
\path (g9_2) +(0,0.5) node (g9_3){};
\path (g9_2) +(0,0.5) node (g9_b2){};
\path (g9_3) +(-0.3,0) node (g9_4){};
\path (g9_3) +(-0.6,0) node (g9_6){};
\path (g9_3) +(0.3,0) node (g9_5){};
\path (g9_3) +(0.6,0) node (g9_7){};

\path (g9) +(144+\adj:1) node (g9_8){};
\path (g9) +(144+\adj:1) node (g9_b3){};

\path (g9) +(216+\adj:1) node (g9_9){};
\path (g9) +(216+\adj:1) node (g9_b4){};

\path (g9) +(288+\adj:1) node (g9_10){};
\path (g9_10) +(0,-0.3) node (g9_11){};
\path (g9_10) +(0,-0.6) node (g9_12){};
\path (g9_10) +(0,-0.6) node (g9_b5){};
\path (g9_10) +(0,-0.9) node (g9_13){};
\path (g9_10) +(0,-1.2) node (g9_14){};

\draw   (g9_1) edge[double, thick] (g9_7)
        (g9_6) edge[double, thick] (g9_8)
        (g9_8) edge[double, thick] (g9_9)
        (g9_9) edge[double, thick] (g9_10)
        (g9_10) edge[double, thick] (g9_1);

\node[ellipse, minimum height=0.75cm,minimum width=0.75cm,draw, fill=white] at (g9_b1){};

\node[ellipse, minimum height=0.75cm,minimum width=2.25cm,draw, fill=white] at (g9_b2){};

\node[ellipse, minimum height=0.75cm,minimum width=0.75cm,draw, fill=white] at (g9_b3){};

\node[ellipse, minimum height=0.75cm,minimum width=0.75cm,draw, fill=white] at (g9_b4){};

\node[ellipse, minimum height=2.25cm,minimum width=0.75cm,draw, fill=white] at (g9_b5){};

\draw   (g9_3) -- (g9_4)
        (g9_3) -- (g9_5)
        (g9_4) -- (g9_6)
        (g9_5) -- (g9_7)
        (g9_7) edge [bend right] (g9_6)
        (g9_10) -- (g9_11)
        (g9_11) -- (g9_12)
        (g9_12) -- (g9_13)
        (g9_13) -- (g9_14)
        (g9_14) edge [bend right] (g9_10);

\foreach \Point in {(g9_1),(g9_3),(g9_4),(g9_5),(g9_6),(g9_7),(g9_8),(g9_9),(g9_10),(g9_11),(g9_12),(g9_13),(g9_14)}{
    \node at \Point {\textbullet};
}

\path (g9) ++(0,-2) node[draw=none,fill=none] { $F_9$};

\end{tikzpicture}

